Effect of Loops on the Vibrational Spectrum of Percolation Network

We study the effects of adding loops to a critical percolation cluster on the diffusional, and equivalently, (scalar) elastic properties of the fractal network. From the numerical calculations of the eigenspectrum of the transition probability matrix, we find that the spectral dimension $d_s$ and the walk dimension $d_w$ change suddenly as soon as the floppy ends of a critical percolation cluster are connected together to form relatively large loops, and that the additional inclusion of successively smaller loops only change these exponents little if at all. This suggests that there is a new universality class associated with the loop-enhanced percolation problem.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%% End LaTeX file %%%%%%%%%%%%%%%%%%
%%%%%%%% CUT HERE. 4 POSTSCRIPT FIGURES FOLOW %%%%%%%%%%%%%%%%%%%%%
%%%%%%%% FIGURE 2a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
gsave
save /pscrsav exch def
/h /setrgbcolor load def
/m /moveto load def
/r /rlineto load def
/s /stroke load def
/w /setlinewidth load def
1 setlinejoin
1 setlinecap
%
% end of prologue
% set margins (0.25 inches).
%
18 18 translate
%
%   300 dpi scaling.
%
0.24 0.24 scale
erasepage
4 w
0.00 0.00 0.00 h
601 1212 m
1500 0 r
s
601 1257 m
0 -45 r
s
536 1125 m
9 12 r
0 -54 r
s
591 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
619 1136 m
23 0 r
s
652 1121 m
6 -3 r
8 0 r
4 2 r
1 2 r
2 2 r
0 3 r
1 2 r
-1 4 r
-1 2 r
-2 3 r
-3 2 r
-3 1 r
-3 -1 r
-5 0 r
-2 -2 r
-2 -1 r
0 18 r
21 0 r
s
713 1235 m
0 -23 r
s
779 1235 m
0 -23 r
s
826 1235 m
0 -23 r
s
863 1235 m
0 -23 r
s
892 1235 m
0 -23 r
s
917 1235 m
0 -23 r
s
939 1235 m
0 -23 r
s
958 1235 m
0 -23 r
s
976 1257 m
0 -45 r
s
911 1125 m
9 12 r
0 -54 r
s
966 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
994 1136 m
23 0 r
s
1049 1128 m
-22 0 r
17 27 r
0 -37 r
s
1088 1235 m
0 -23 r
s
1154 1235 m
0 -23 r
s
1201 1235 m
0 -23 r
s
1238 1235 m
0 -23 r
s
1267 1235 m
0 -23 r
s
1292 1235 m
0 -23 r
s
1314 1235 m
0 -23 r
s
1333 1235 m
0 -23 r
s
1351 1257 m
0 -45 r
s
1286 1125 m
9 12 r
0 -54 r
s
1341 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1369 1136 m
23 0 r
s
1405 1151 m
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-2 -4 r
-2 -2 r
-10 0 r
s
1418 1138 m
2 -1 r
2 -2 r
2 -4 r
0 -6 r
-1 -2 r
-4 -4 r
-2 -1 r
-6 0 r
-3 1 r
-2 1 r
-3 3 r
s
1463 1235 m
0 -23 r
s
1529 1235 m
0 -23 r
s
1576 1235 m
0 -23 r
s
1613 1235 m
0 -23 r
s
1642 1235 m
0 -23 r
s
1667 1235 m
0 -23 r
s
1689 1235 m
0 -23 r
s
1708 1235 m
0 -23 r
s
1726 1257 m
0 -45 r
s
1661 1125 m
9 12 r
0 -54 r
s
1716 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1744 1136 m
23 0 r
s
1778 1146 m
1 3 r
1 2 r
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-1 -3 r
-2 -4 r
-4 -2 r
-3 0 r
-3 -1 r
-2 -1 r
-2 -2 r
-2 -3 r
-2 -8 r
0 -2 r
21 0 r
s
1838 1235 m
0 -23 r
s
1904 1235 m
0 -23 r
s
1951 1235 m
0 -23 r
s
1988 1235 m
0 -23 r
s
2017 1235 m
0 -23 r
s
2042 1235 m
0 -23 r
s
2064 1235 m
0 -23 r
s
2083 1235 m
0 -23 r
s
2101 1257 m
0 -45 r
s
2036 1125 m
9 12 r
0 -54 r
s
2091 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
2119 1136 m
23 0 r
s
2156 1147 m
7 8 r
0 -37 r
s
1222 1035 m
0 -101 r
s
1268 1023 m
5 0 r
0 -60 r
s
1309 963 m
0 41 r
s
1309 991 m
1 3 r
2 4 r
2 2 r
4 2 r
3 1 r
2 0 r
2 1 r
3 0 r
2 -1 r
3 0 r
2 -1 r
2 -2 r
2 -1 r
2 -3 r
2 -4 r
0 -29 r
s
1410 963 m
19 30 r
-4 24 r
-1 2 r
-1 1 r
s
1429 993 m
5 -24 r
2 -4 r
4 -2 r
6 0 r
s
1479 1035 m
0 -101 r
s
601 2712 m
1500 0 r
s
601 2667 m
0 45 r
s
713 2690 m
0 22 r
s
779 2690 m
0 22 r
s
826 2690 m
0 22 r
s
863 2690 m
0 22 r
s
892 2690 m
0 22 r
s
917 2690 m
0 22 r
s
939 2690 m
0 22 r
s
958 2690 m
0 22 r
s
976 2667 m
0 45 r
s
1088 2690 m
0 22 r
s
1154 2690 m
0 22 r
s
1201 2690 m
0 22 r
s
1238 2690 m
0 22 r
s
1267 2690 m
0 22 r
s
1292 2690 m
0 22 r
s
1314 2690 m
0 22 r
s
1333 2690 m
0 22 r
s
1351 2667 m
0 45 r
s
1463 2690 m
0 22 r
s
1529 2690 m
0 22 r
s
1576 2690 m
0 22 r
s
1613 2690 m
0 22 r
s
1642 2690 m
0 22 r
s
1667 2690 m
0 22 r
s
1689 2690 m
0 22 r
s
1708 2690 m
0 22 r
s
1726 2667 m
0 45 r
s
1838 2690 m
0 22 r
s
1904 2690 m
0 22 r
s
1951 2690 m
0 22 r
s
1988 2690 m
0 22 r
s
2017 2690 m
0 22 r
s
2042 2690 m
0 22 r
s
2064 2690 m
0 22 r
s
2083 2690 m
0 22 r
s
2101 2667 m
0 45 r
s
601 1212 m
0 1500 r
s
646 1212 m
-45 0 r
s
432 1228 m
10 11 r
0 -54 r
s
488 1185 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
519 1254 m
2 2 r
4 2 r
7 0 r
3 -2 r
2 -2 r
2 -4 r
0 -1 r
-1 -3 r
0 -2 r
-2 -1 r
-1 -2 r
-11 0 r
s
532 1241 m
3 -1 r
2 -3 r
1 -3 r
1 -4 r
-3 -6 r
-2 -2 r
-2 -1 r
-10 0 r
-4 4 r
s
623 1438 m
-22 0 r
s
623 1570 m
-22 0 r
s
623 1664 m
-22 0 r
s
623 1737 m
-22 0 r
s
623 1796 m
-22 0 r
s
623 1846 m
-22 0 r
s
623 1890 m
-22 0 r
s
623 1928 m
-22 0 r
s
646 1962 m
-45 0 r
s
432 1978 m
10 11 r
0 -54 r
s
488 1935 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
539 1980 m
-23 0 r
18 28 r
0 -37 r
s
623 2188 m
-22 0 r
s
623 2320 m
-22 0 r
s
623 2414 m
-22 0 r
s
623 2487 m
-22 0 r
s
623 2546 m
-22 0 r
s
623 2596 m
-22 0 r
s
623 2640 m
-22 0 r
s
623 2678 m
-22 0 r
s
646 2712 m
-45 0 r
s
432 2728 m
10 11 r
0 -54 r
s
488 2685 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
516 2724 m
6 -3 r
9 0 r
1 1 r
2 1 r
2 2 r
1 2 r
1 3 r
0 2 r
-2 6 r
-2 3 r
-2 2 r
-9 0 r
-2 -1 r
-3 -1 r
-2 -1 r
0 18 r
21 0 r
s
359 1870 m
-42 0 r
s
330 1870 m
-3 0 r
-2 1 r
-2 2 r
-2 1 r
-1 3 r
-2 4 r
0 2 r
-1 3 r
0 2 r
1 3 r
1 2 r
0 2 r
2 3 r
1 2 r
3 2 r
4 1 r
30 0 r
s
291 1944 m
2 -1 r
2 -2 r
2 -1 r
3 -1 r
2 -2 r
6 -2 r
2 -1 r
3 -1 r
3 0 r
3 -1 r
18 0 r
3 1 r
3 0 r
3 1 r
2 1 r
9 3 r
2 1 r
3 2 r
2 2 r
2 1 r
s
359 1970 m
-31 20 r
-24 -5 r
-2 0 r
-1 -1 r
0 -1 r
s
328 1990 m
24 5 r
4 2 r
2 4 r
0 2 r
1 2 r
0 1 r
s
291 2032 m
2 1 r
4 4 r
3 1 r
2 1 r
6 2 r
2 1 r
6 2 r
6 0 r
3 1 r
9 0 r
3 -1 r
3 0 r
6 -2 r
2 0 r
6 -2 r
3 -2 r
2 -1 r
3 -2 r
2 -1 r
2 -2 r
s
2101 1212 m
0 1500 r
s
2055 1212 m
46 0 r
s
2078 1438 m
23 0 r
s
2078 1570 m
23 0 r
s
2078 1664 m
23 0 r
s
2078 1737 m
23 0 r
s
2078 1796 m
23 0 r
s
2078 1846 m
23 0 r
s
2078 1890 m
23 0 r
s
2078 1928 m
23 0 r
s
2055 1962 m
46 0 r
s
2078 2188 m
23 0 r
s
2078 2320 m
23 0 r
s
2078 2414 m
23 0 r
s
2078 2487 m
23 0 r
s
2078 2546 m
23 0 r
s
2078 2596 m
23 0 r
s
2078 2640 m
23 0 r
s
2078 2678 m
23 0 r
s
2055 2712 m
46 0 r
s
4 w
0.00 0.00 0.00 h
1834 2480 m
-2 -2 r
-1 -2 r
-2 -2 r
-1 -3 r
-1 -2 r
-2 -6 r
-1 -2 r
-2 -6 r
0 -3 r
-1 -3 r
0 -12 r
1 -3 r
0 -3 r
1 -3 r
0 -3 r
1 -3 r
1 -2 r
1 -3 r
2 -3 r
1 -2 r
1 -3 r
4 -4 r
s
1865 2448 m
2 2 r
4 2 r
3 0 r
2 1 r
5 0 r
2 1 r
2 0 r
3 -1 r
2 -1 r
2 -2 r
2 -3 r
1 -4 r
1 -5 r
0 -26 r
s
1896 2435 m
-21 0 r
-2 -1 r
-2 0 r
-6 -3 r
-1 -2 r
-1 -3 r
-1 -2 r
2 -6 r
2 -2 r
3 -2 r
6 -2 r
3 0 r
2 1 r
2 0 r
3 1 r
2 0 r
3 1 r
2 1 r
2 2 r
2 1 r
s
1921 2480 m
4 -4 r
1 -2 r
1 -3 r
2 -2 r
2 -6 r
1 -2 r
0 -3 r
2 -6 r
0 -18 r
-1 -3 r
0 -3 r
-2 -6 r
-1 -2 r
-2 -6 r
-2 -2 r
-1 -3 r
-2 -2 r
-1 -2 r
-1 0 r
s
2 w
0.00 0.00 0.00 h
1707 1962 m
24 24 r
s
1707 1986 m
24 -24 r
s
1650 2008 m
24 24 r
s
1650 2032 m
24 -24 r
s
1594 2049 m
24 24 r
s
1594 2073 m
24 -24 r
s
1538 2091 m
24 24 r
s
1538 2115 m
24 -24 r
s
1482 2128 m
24 24 r
s
1482 2152 m
24 -24 r
s
1425 2172 m
24 24 r
s
1425 2196 m
24 -24 r
s
1369 2212 m
24 24 r
s
1369 2236 m
24 -24 r
s
1313 2247 m
24 24 r
s
1313 2271 m
24 -24 r
s
1257 2292 m
24 24 r
s
1257 2316 m
24 -24 r
s
1200 2332 m
24 24 r
s
1200 2356 m
24 -24 r
s
1144 2372 m
24 24 r
s
1144 2396 m
24 -24 r
s
1088 2399 m
24 23 r
s
1088 2422 m
24 -23 r
s
1032 2433 m
24 24 r
s
1032 2457 m
24 -24 r
s
975 2487 m
24 24 r
s
975 2511 m
24 -24 r
s
919 2521 m
24 24 r
s
919 2545 m
24 -24 r
s
863 2585 m
24 24 r
s
863 2609 m
24 -24 r
s
807 2616 m
24 24 r
s
807 2640 m
24 -24 r
s
1145 2188 m
0 15 r
-3 0 r
-6 -3 r
-4 -4 r
-1 -3 r
0 -9 r
1 -3 r
2 -2 r
2 -3 r
4 -2 r
4 -1 r
1 0 r
3 1 r
2 0 r
3 1 r
4 4 r
1 2 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1183 2077 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-3 -2 r
-2 -2 r
-2 -4 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
4 4 r
2 6 r
0 3 r
-2 6 r
-2 2 r
-2 3 r
-3 1 r
-5 2 r
-1 0 r
s
1220 1913 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1258 2033 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -2 r
1 -3 r
6 -4 r
5 -1 r
6 0 r
2 1 r
6 6 r
2 6 r
0 3 r
-1 2 r
-1 3 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1295 1936 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 2 r
2 1 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1333 1836 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -1 r
5 -2 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
1 3 r
1 2 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1370 1965 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -2 r
2 -3 r
4 -2 r
4 -1 r
1 0 r
3 1 r
2 0 r
3 1 r
4 4 r
1 2 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1408 1997 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-3 -1 r
-2 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
2 2 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 2 r
-2 3 r
-3 2 r
-5 1 r
-1 0 r
s
1445 1940 m
0 14 r
-5 0 r
-2 -1 r
-6 -6 r
-1 -3 r
0 -9 r
1 -2 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 2 r
2 3 r
0 9 r
-1 3 r
-5 5 r
-3 1 r
-5 1 r
-1 0 r
s
1483 1886 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -1 r
5 -1 r
1 -1 r
3 1 r
2 0 r
2 1 r
6 6 r
2 6 r
0 2 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1520 1924 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-6 -6 r
-1 -3 r
0 -9 r
1 -2 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 2 r
2 3 r
0 9 r
-1 3 r
-2 2 r
-6 4 r
-5 2 r
-1 0 r
s
1558 1912 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-3 -2 r
-2 -2 r
-2 -4 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
4 4 r
2 6 r
0 3 r
-2 6 r
-2 2 r
-2 3 r
-3 2 r
-5 1 r
-1 0 r
s
1595 1889 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-6 -6 r
-1 -3 r
0 -8 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 2 r
2 3 r
0 9 r
-1 3 r
-5 5 r
-3 1 r
-5 2 r
-1 0 r
s
1633 1890 m
0 15 r
-3 0 r
-4 -2 r
-3 -2 r
-2 -1 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
2 2 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1670 1876 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-6 -6 r
-1 -3 r
0 -8 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 2 r
2 3 r
0 9 r
-1 3 r
-2 2 r
-6 4 r
-5 2 r
-1 0 r
s
1708 1868 m
0 15 r
-3 0 r
-4 -2 r
-3 -2 r
-2 -1 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
2 2 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1745 1859 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-6 -6 r
-1 -3 r
0 -8 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 2 r
2 3 r
0 9 r
-1 3 r
-2 2 r
-6 4 r
-5 2 r
-1 0 r
s
1783 1849 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -1 r
5 -2 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
1 3 r
1 2 r
0 3 r
-1 4 r
-1 2 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1820 1840 m
0 15 r
-3 0 r
-6 -3 r
-4 -4 r
-1 -3 r
0 -9 r
1 -3 r
2 -2 r
2 -3 r
4 -1 r
4 -2 r
1 0 r
3 1 r
2 0 r
3 1 r
4 4 r
1 2 r
2 3 r
0 8 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1858 1831 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -1 r
5 -2 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
1 3 r
1 2 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1895 1742 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1858 1753 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1820 1764 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1783 1775 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1745 1785 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1708 1797 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1670 1814 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1633 1812 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1595 1837 m
0 14 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1558 1852 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1520 1820 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1483 1864 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1445 1924 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1408 1906 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1370 1813 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1333 1824 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1295 1959 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1258 1886 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1220 1975 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1183 2111 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1220 2034 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1258 1887 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1295 1833 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1333 1869 m
0 14 r
-15 -29 r
30 0 r
-15 29 r
s
1370 1756 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1408 1721 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1445 1820 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1483 1839 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1520 1780 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1558 1739 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1595 1769 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1633 1747 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1670 1728 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1708 1725 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1745 1708 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1783 1698 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1820 1686 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1858 1671 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1895 1660 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1838 1894 m
-1146 818 r
s
976 2089 m
1012 -315 r
s
1988 1699 m
-1012 342 r
s
976 1985 m
1012 -371 r
s
gsave
showpage
grestore
%%Pplot-end
pscrsav restore
grestore
%%%%%%%% Begin FIGURE 2b %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
gsave
save /pscrsav exch def
/h /setrgbcolor load def
/m /moveto load def
/r /rlineto load def
/s /stroke load def
/w /setlinewidth load def
1 setlinejoin
1 setlinecap
%
% end of prologue
% set margins (0.25 inches).
%
18 18 translate
%
%   300 dpi scaling.
%
0.24 0.24 scale
erasepage
4 w
0.00 0.00 0.00 h
601 1212 m
1500 0 r
s
601 1257 m
0 -45 r
s
536 1125 m
9 12 r
0 -54 r
s
591 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
619 1136 m
23 0 r
s
652 1121 m
6 -3 r
8 0 r
4 2 r
1 2 r
2 2 r
0 3 r
1 2 r
-1 4 r
-1 2 r
-2 3 r
-3 2 r
-3 1 r
-3 -1 r
-5 0 r
-2 -2 r
-2 -1 r
0 18 r
21 0 r
s
713 1235 m
0 -23 r
s
779 1235 m
0 -23 r
s
826 1235 m
0 -23 r
s
863 1235 m
0 -23 r
s
892 1235 m
0 -23 r
s
917 1235 m
0 -23 r
s
939 1235 m
0 -23 r
s
958 1235 m
0 -23 r
s
976 1257 m
0 -45 r
s
911 1125 m
9 12 r
0 -54 r
s
966 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
994 1136 m
23 0 r
s
1049 1128 m
-22 0 r
17 27 r
0 -37 r
s
1088 1235 m
0 -23 r
s
1154 1235 m
0 -23 r
s
1201 1235 m
0 -23 r
s
1238 1235 m
0 -23 r
s
1267 1235 m
0 -23 r
s
1292 1235 m
0 -23 r
s
1314 1235 m
0 -23 r
s
1333 1235 m
0 -23 r
s
1351 1257 m
0 -45 r
s
1286 1125 m
9 12 r
0 -54 r
s
1341 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1369 1136 m
23 0 r
s
1405 1151 m
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-2 -4 r
-2 -2 r
-10 0 r
s
1418 1138 m
2 -1 r
2 -2 r
2 -4 r
0 -6 r
-1 -2 r
-4 -4 r
-2 -1 r
-6 0 r
-3 1 r
-2 1 r
-3 3 r
s
1463 1235 m
0 -23 r
s
1529 1235 m
0 -23 r
s
1576 1235 m
0 -23 r
s
1613 1235 m
0 -23 r
s
1642 1235 m
0 -23 r
s
1667 1235 m
0 -23 r
s
1689 1235 m
0 -23 r
s
1708 1235 m
0 -23 r
s
1726 1257 m
0 -45 r
s
1661 1125 m
9 12 r
0 -54 r
s
1716 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1744 1136 m
23 0 r
s
1778 1146 m
1 3 r
1 2 r
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-1 -3 r
-2 -4 r
-4 -2 r
-3 0 r
-3 -1 r
-2 -1 r
-2 -2 r
-2 -3 r
-2 -8 r
0 -2 r
21 0 r
s
1838 1235 m
0 -23 r
s
1904 1235 m
0 -23 r
s
1951 1235 m
0 -23 r
s
1988 1235 m
0 -23 r
s
2017 1235 m
0 -23 r
s
2042 1235 m
0 -23 r
s
2064 1235 m
0 -23 r
s
2083 1235 m
0 -23 r
s
2101 1257 m
0 -45 r
s
2036 1125 m
9 12 r
0 -54 r
s
2091 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
2119 1136 m
23 0 r
s
2156 1147 m
7 8 r
0 -37 r
s
1222 1035 m
0 -101 r
s
1268 1023 m
5 0 r
0 -60 r
s
1309 963 m
0 41 r
s
1309 991 m
1 3 r
2 4 r
2 2 r
4 2 r
3 1 r
2 0 r
2 1 r
3 0 r
2 -1 r
3 0 r
2 -1 r
2 -2 r
2 -1 r
2 -3 r
2 -4 r
0 -29 r
s
1410 963 m
19 30 r
-4 24 r
-1 2 r
-1 1 r
s
1429 993 m
5 -24 r
2 -4 r
4 -2 r
6 0 r
s
1479 1035 m
0 -101 r
s
601 2712 m
1500 0 r
s
601 2667 m
0 45 r
s
713 2690 m
0 22 r
s
779 2690 m
0 22 r
s
826 2690 m
0 22 r
s
863 2690 m
0 22 r
s
892 2690 m
0 22 r
s
917 2690 m
0 22 r
s
939 2690 m
0 22 r
s
958 2690 m
0 22 r
s
976 2667 m
0 45 r
s
1088 2690 m
0 22 r
s
1154 2690 m
0 22 r
s
1201 2690 m
0 22 r
s
1238 2690 m
0 22 r
s
1267 2690 m
0 22 r
s
1292 2690 m
0 22 r
s
1314 2690 m
0 22 r
s
1333 2690 m
0 22 r
s
1351 2667 m
0 45 r
s
1463 2690 m
0 22 r
s
1529 2690 m
0 22 r
s
1576 2690 m
0 22 r
s
1613 2690 m
0 22 r
s
1642 2690 m
0 22 r
s
1667 2690 m
0 22 r
s
1689 2690 m
0 22 r
s
1708 2690 m
0 22 r
s
1726 2667 m
0 45 r
s
1838 2690 m
0 22 r
s
1904 2690 m
0 22 r
s
1951 2690 m
0 22 r
s
1988 2690 m
0 22 r
s
2017 2690 m
0 22 r
s
2042 2690 m
0 22 r
s
2064 2690 m
0 22 r
s
2083 2690 m
0 22 r
s
2101 2667 m
0 45 r
s
601 1212 m
0 1500 r
s
646 1212 m
-45 0 r
s
432 1228 m
10 11 r
0 -54 r
s
488 1185 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
519 1254 m
2 2 r
4 2 r
7 0 r
3 -2 r
2 -2 r
2 -4 r
0 -1 r
-1 -3 r
0 -2 r
-2 -1 r
-1 -2 r
-11 0 r
s
532 1241 m
3 -1 r
2 -3 r
1 -3 r
1 -4 r
-3 -6 r
-2 -2 r
-2 -1 r
-10 0 r
-4 4 r
s
623 1438 m
-22 0 r
s
623 1570 m
-22 0 r
s
623 1664 m
-22 0 r
s
623 1737 m
-22 0 r
s
623 1796 m
-22 0 r
s
623 1846 m
-22 0 r
s
623 1890 m
-22 0 r
s
623 1928 m
-22 0 r
s
646 1962 m
-45 0 r
s
432 1978 m
10 11 r
0 -54 r
s
488 1935 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
539 1980 m
-23 0 r
18 28 r
0 -37 r
s
623 2188 m
-22 0 r
s
623 2320 m
-22 0 r
s
623 2414 m
-22 0 r
s
623 2487 m
-22 0 r
s
623 2546 m
-22 0 r
s
623 2596 m
-22 0 r
s
623 2640 m
-22 0 r
s
623 2678 m
-22 0 r
s
646 2712 m
-45 0 r
s
432 2728 m
10 11 r
0 -54 r
s
488 2685 m
2 1 r
2 0 r
2 1 r
2 2 r
1 2 r
2 2 r
1 2 r
1 3 r
1 2 r
2 6 r
0 12 r
-1 3 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-5 0 r
-2 -1 r
-4 -4 r
-2 -4 r
-2 -3 r
0 -2 r
-2 -6 r
0 -12 r
1 -3 r
0 -3 r
2 -6 r
4 -4 r
2 -3 r
2 -1 r
4 -1 r
1 -1 r
s
516 2724 m
6 -3 r
9 0 r
1 1 r
2 1 r
2 2 r
1 2 r
1 3 r
0 2 r
-2 6 r
-2 3 r
-2 2 r
-9 0 r
-2 -1 r
-3 -1 r
-2 -1 r
0 18 r
21 0 r
s
359 1870 m
-42 0 r
s
330 1870 m
-3 0 r
-2 1 r
-2 2 r
-2 1 r
-1 3 r
-2 4 r
0 2 r
-1 3 r
0 2 r
1 3 r
1 2 r
0 2 r
2 3 r
1 2 r
3 2 r
4 1 r
30 0 r
s
291 1944 m
2 -1 r
2 -2 r
2 -1 r
3 -1 r
2 -2 r
6 -2 r
2 -1 r
3 -1 r
3 0 r
3 -1 r
18 0 r
3 1 r
3 0 r
3 1 r
2 1 r
9 3 r
2 1 r
3 2 r
2 2 r
2 1 r
s
359 1970 m
-31 20 r
-24 -5 r
-2 0 r
-1 -1 r
0 -1 r
s
328 1990 m
24 5 r
4 2 r
2 4 r
0 2 r
1 2 r
0 1 r
s
291 2032 m
2 1 r
4 4 r
3 1 r
2 1 r
6 2 r
2 1 r
6 2 r
6 0 r
3 1 r
9 0 r
3 -1 r
3 0 r
6 -2 r
2 0 r
6 -2 r
3 -2 r
2 -1 r
3 -2 r
2 -1 r
2 -2 r
s
2101 1212 m
0 1500 r
s
2055 1212 m
46 0 r
s
2078 1438 m
23 0 r
s
2078 1570 m
23 0 r
s
2078 1664 m
23 0 r
s
2078 1737 m
23 0 r
s
2078 1796 m
23 0 r
s
2078 1846 m
23 0 r
s
2078 1890 m
23 0 r
s
2078 1928 m
23 0 r
s
2055 1962 m
46 0 r
s
2078 2188 m
23 0 r
s
2078 2320 m
23 0 r
s
2078 2414 m
23 0 r
s
2078 2487 m
23 0 r
s
2078 2546 m
23 0 r
s
2078 2596 m
23 0 r
s
2078 2640 m
23 0 r
s
2078 2678 m
23 0 r
s
2055 2712 m
46 0 r
s
4 w
0.00 0.00 0.00 h
1834 2480 m
-2 -2 r
-1 -2 r
-2 -2 r
-1 -3 r
-1 -2 r
-2 -6 r
-1 -2 r
-2 -6 r
0 -3 r
-1 -3 r
0 -12 r
1 -3 r
0 -3 r
1 -3 r
0 -3 r
1 -3 r
1 -2 r
1 -3 r
2 -3 r
1 -2 r
1 -3 r
4 -4 r
s
1862 2412 m
0 60 r
s
1862 2444 m
2 2 r
1 2 r
2 2 r
6 3 r
3 0 r
2 1 r
3 -1 r
2 0 r
2 -2 r
3 -1 r
4 -4 r
1 -3 r
2 -3 r
0 -4 r
1 -3 r
-1 -3 r
0 -2 r
-1 -2 r
0 -3 r
-2 -2 r
-1 -2 r
-4 -4 r
-4 -2 r
-3 0 r
-2 -1 r
-2 1 r
-3 0 r
-2 1 r
-3 1 r
-4 4 r
-1 3 r
-1 0 r
s
1921 2480 m
4 -4 r
1 -2 r
1 -3 r
2 -2 r
2 -6 r
1 -2 r
0 -3 r
2 -6 r
0 -18 r
-1 -3 r
0 -3 r
-2 -6 r
-1 -2 r
-2 -6 r
-2 -2 r
-1 -3 r
-2 -2 r
-1 -2 r
-1 0 r
s
2 w
0.00 0.00 0.00 h
1594 2104 m
24 24 r
s
1594 2128 m
24 -24 r
s
1538 2160 m
24 24 r
s
1538 2184 m
24 -24 r
s
1482 2207 m
24 24 r
s
1482 2231 m
24 -24 r
s
1425 2243 m
24 24 r
s
1425 2267 m
24 -24 r
s
1369 2289 m
24 24 r
s
1369 2313 m
24 -24 r
s
1313 2328 m
24 24 r
s
1313 2352 m
24 -24 r
s
1257 2368 m
24 24 r
s
1257 2392 m
24 -24 r
s
1200 2403 m
24 24 r
s
1200 2427 m
24 -24 r
s
1144 2433 m
24 24 r
s
1144 2457 m
24 -24 r
s
1088 2492 m
24 24 r
s
1088 2516 m
24 -24 r
s
1032 2527 m
24 25 r
s
1032 2552 m
24 -25 r
s
975 2544 m
24 24 r
s
975 2568 m
24 -24 r
s
919 2598 m
24 24 r
s
919 2622 m
24 -24 r
s
863 2655 m
24 24 r
s
863 2679 m
24 -24 r
s
807 2641 m
24 24 r
s
807 2665 m
24 -24 r
s
1258 1929 m
0 14 r
-5 0 r
-2 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -5 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
6 0 r
2 2 r
2 1 r
4 4 r
2 6 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1295 1973 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1333 1938 m
0 15 r
-5 0 r
-2 -1 r
-3 -2 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
6 -4 r
5 -2 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
2 6 r
0 3 r
-1 3 r
-1 2 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1370 1932 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 2 r
2 1 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1408 1947 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-3 -2 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -5 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
6 0 r
2 2 r
2 1 r
4 4 r
2 6 r
0 3 r
-2 6 r
-4 4 r
-3 2 r
-5 2 r
-1 0 r
s
1445 1945 m
0 15 r
-5 0 r
-2 -2 r
-2 -1 r
-4 -4 r
-1 -3 r
0 -9 r
1 -2 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
6 0 r
3 1 r
4 4 r
1 2 r
2 3 r
0 9 r
-1 2 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1483 1926 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -1 r
5 -1 r
1 -1 r
3 1 r
2 0 r
2 1 r
6 6 r
2 6 r
0 2 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1520 1928 m
0 15 r
-3 0 r
-6 -3 r
-4 -4 r
-1 -3 r
0 -9 r
1 -3 r
2 -2 r
2 -3 r
4 -2 r
4 -1 r
1 0 r
3 1 r
2 0 r
3 1 r
4 4 r
1 2 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1558 1936 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
4 2 r
2 2 r
2 1 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1595 1947 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-6 -6 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 2 r
2 3 r
0 9 r
-1 3 r
-5 5 r
-3 2 r
-5 1 r
-1 0 r
s
1633 1943 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-3 -2 r
-2 -2 r
-2 -4 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
4 4 r
2 6 r
0 3 r
-2 6 r
-2 2 r
-2 3 r
-3 1 r
-5 2 r
-1 0 r
s
1670 1940 m
0 14 r
-5 0 r
-2 -1 r
-6 -6 r
-1 -3 r
0 -9 r
1 -2 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 2 r
2 3 r
0 9 r
-1 3 r
-2 2 r
-6 4 r
-5 1 r
-1 0 r
s
1708 1943 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -1 r
5 -2 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1745 1943 m
0 14 r
-5 0 r
-2 -1 r
-6 -6 r
-1 -3 r
0 -9 r
1 -3 r
4 -4 r
4 -2 r
4 -1 r
1 -1 r
3 1 r
2 0 r
3 1 r
4 4 r
1 2 r
2 3 r
0 9 r
-1 2 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1783 1940 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -2 r
5 -1 r
4 0 r
4 2 r
2 2 r
2 1 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1820 1935 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1858 1817 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1820 1817 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1783 1820 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1745 1821 m
0 16 r
-15 0 r
0 -31 r
30 0 r
0 31 r
-15 0 r
s
1708 1826 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1670 1833 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1633 1831 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1595 1825 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1558 1825 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1520 1829 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1483 1843 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1445 1844 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1408 1837 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1370 1846 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1333 1875 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1295 1823 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1333 1773 m
0 16 r
-15 -31 r
30 0 r
-15 31 r
s
1370 1809 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1408 1783 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1445 1767 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1483 1772 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1520 1771 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1558 1756 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1595 1749 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1633 1755 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1670 1752 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1708 1752 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1745 1744 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1783 1736 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1820 1732 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1858 1730 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1895 1725 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1726 2053 m
-945 659 r
s
976 1944 m
1012 -7 r
s
1988 1809 m
-1012 57 r
s
976 1829 m
1012 -115 r
s
gsave
showpage
grestore
%%Pplot-end
pscrsav restore
grestore
%%%%%%%% Begin FIGURE 3a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
gsave
save /pscrsav exch def
/h /setrgbcolor load def
/m /moveto load def
/r /rlineto load def
/s /stroke load def
/w /setlinewidth load def
1 setlinejoin
1 setlinecap
%
% end of prologue
% set margins (0.25 inches).
%
18 18 translate
%
%   300 dpi scaling.
%
0.24 0.24 scale
erasepage
4 w
0.00 0.00 0.00 h
601 1212 m
1500 0 r
s
601 1257 m
0 -45 r
s
536 1125 m
9 12 r
0 -54 r
s
591 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
619 1136 m
23 0 r
s
652 1121 m
6 -3 r
8 0 r
4 2 r
1 2 r
2 2 r
0 3 r
1 2 r
-1 4 r
-1 2 r
-2 3 r
-3 2 r
-3 1 r
-3 -1 r
-5 0 r
-2 -2 r
-2 -1 r
0 18 r
21 0 r
s
713 1235 m
0 -23 r
s
779 1235 m
0 -23 r
s
826 1235 m
0 -23 r
s
863 1235 m
0 -23 r
s
892 1235 m
0 -23 r
s
917 1235 m
0 -23 r
s
939 1235 m
0 -23 r
s
958 1235 m
0 -23 r
s
976 1257 m
0 -45 r
s
911 1125 m
9 12 r
0 -54 r
s
966 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
994 1136 m
23 0 r
s
1049 1128 m
-22 0 r
17 27 r
0 -37 r
s
1088 1235 m
0 -23 r
s
1154 1235 m
0 -23 r
s
1201 1235 m
0 -23 r
s
1238 1235 m
0 -23 r
s
1267 1235 m
0 -23 r
s
1292 1235 m
0 -23 r
s
1314 1235 m
0 -23 r
s
1333 1235 m
0 -23 r
s
1351 1257 m
0 -45 r
s
1286 1125 m
9 12 r
0 -54 r
s
1341 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1369 1136 m
23 0 r
s
1405 1151 m
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-2 -4 r
-2 -2 r
-10 0 r
s
1418 1138 m
2 -1 r
2 -2 r
2 -4 r
0 -6 r
-1 -2 r
-4 -4 r
-2 -1 r
-6 0 r
-3 1 r
-2 1 r
-3 3 r
s
1463 1235 m
0 -23 r
s
1529 1235 m
0 -23 r
s
1576 1235 m
0 -23 r
s
1613 1235 m
0 -23 r
s
1642 1235 m
0 -23 r
s
1667 1235 m
0 -23 r
s
1689 1235 m
0 -23 r
s
1708 1235 m
0 -23 r
s
1726 1257 m
0 -45 r
s
1661 1125 m
9 12 r
0 -54 r
s
1716 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1744 1136 m
23 0 r
s
1778 1146 m
1 3 r
1 2 r
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-1 -3 r
-2 -4 r
-4 -2 r
-3 0 r
-3 -1 r
-2 -1 r
-2 -2 r
-2 -3 r
-2 -8 r
0 -2 r
21 0 r
s
1838 1235 m
0 -23 r
s
1904 1235 m
0 -23 r
s
1951 1235 m
0 -23 r
s
1988 1235 m
0 -23 r
s
2017 1235 m
0 -23 r
s
2042 1235 m
0 -23 r
s
2064 1235 m
0 -23 r
s
2083 1235 m
0 -23 r
s
2101 1257 m
0 -45 r
s
2036 1125 m
9 12 r
0 -54 r
s
2091 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
2119 1136 m
23 0 r
s
2156 1147 m
7 8 r
0 -37 r
s
1222 1035 m
0 -101 r
s
1268 1023 m
5 0 r
0 -60 r
s
1309 963 m
0 41 r
s
1309 991 m
1 3 r
2 4 r
2 2 r
4 2 r
3 1 r
2 0 r
2 1 r
3 0 r
2 -1 r
3 0 r
2 -1 r
2 -2 r
2 -1 r
2 -3 r
2 -4 r
0 -29 r
s
1410 963 m
19 30 r
-4 24 r
-1 2 r
-1 1 r
s
1429 993 m
5 -24 r
2 -4 r
4 -2 r
6 0 r
s
1479 1035 m
0 -101 r
s
601 2712 m
1500 0 r
s
601 2667 m
0 45 r
s
713 2690 m
0 22 r
s
779 2690 m
0 22 r
s
826 2690 m
0 22 r
s
863 2690 m
0 22 r
s
892 2690 m
0 22 r
s
917 2690 m
0 22 r
s
939 2690 m
0 22 r
s
958 2690 m
0 22 r
s
976 2667 m
0 45 r
s
1088 2690 m
0 22 r
s
1154 2690 m
0 22 r
s
1201 2690 m
0 22 r
s
1238 2690 m
0 22 r
s
1267 2690 m
0 22 r
s
1292 2690 m
0 22 r
s
1314 2690 m
0 22 r
s
1333 2690 m
0 22 r
s
1351 2667 m
0 45 r
s
1463 2690 m
0 22 r
s
1529 2690 m
0 22 r
s
1576 2690 m
0 22 r
s
1613 2690 m
0 22 r
s
1642 2690 m
0 22 r
s
1667 2690 m
0 22 r
s
1689 2690 m
0 22 r
s
1708 2690 m
0 22 r
s
1726 2667 m
0 45 r
s
1838 2690 m
0 22 r
s
1904 2690 m
0 22 r
s
1951 2690 m
0 22 r
s
1988 2690 m
0 22 r
s
2017 2690 m
0 22 r
s
2042 2690 m
0 22 r
s
2064 2690 m
0 22 r
s
2083 2690 m
0 22 r
s
2101 2667 m
0 45 r
s
601 1212 m
0 1500 r
s
646 1212 m
-45 0 r
s
400 1228 m
9 11 r
0 -54 r
s
456 1185 m
2 1 r
2 0 r
2 1 r
1 2 r
4 4 r
1 2 r
1 3 r
1 2 r
1 3 r
0 3 r
1 3 r
0 6 r
-1 3 r
0 3 r
-2 6 r
-1 2 r
-1 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-6 0 r
-7 -7 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -6 r
1 -3 r
0 -3 r
3 -9 r
1 -2 r
2 -2 r
2 -3 r
6 -2 r
2 -1 r
s
484 1238 m
22 0 r
s
519 1254 m
2 2 r
4 2 r
7 0 r
3 -2 r
2 -2 r
2 -4 r
0 -1 r
-1 -3 r
0 -2 r
-2 -1 r
-1 -2 r
-11 0 r
s
532 1241 m
3 -1 r
2 -3 r
1 -3 r
1 -4 r
-3 -6 r
-2 -2 r
-2 -1 r
-10 0 r
-4 4 r
s
623 1438 m
-22 0 r
s
623 1570 m
-22 0 r
s
623 1664 m
-22 0 r
s
623 1737 m
-22 0 r
s
623 1796 m
-22 0 r
s
623 1846 m
-22 0 r
s
623 1890 m
-22 0 r
s
623 1928 m
-22 0 r
s
646 1962 m
-45 0 r
s
400 1978 m
9 11 r
0 -54 r
s
456 1935 m
2 1 r
2 0 r
2 1 r
1 2 r
4 4 r
1 2 r
1 3 r
1 2 r
1 3 r
0 3 r
1 3 r
0 6 r
-1 3 r
0 3 r
-2 6 r
-1 2 r
-1 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-6 0 r
-7 -7 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -6 r
1 -3 r
0 -3 r
3 -9 r
1 -2 r
2 -2 r
2 -3 r
6 -2 r
2 -1 r
s
484 1988 m
22 0 r
s
518 1999 m
0 3 r
1 2 r
2 2 r
4 2 r
5 0 r
2 -1 r
3 -1 r
2 -2 r
2 -4 r
0 -1 r
-1 -3 r
0 -2 r
-1 -2 r
-2 -2 r
-6 -3 r
-3 0 r
-3 -1 r
-2 -3 r
-3 -6 r
0 -6 r
21 0 r
s
623 2188 m
-22 0 r
s
623 2320 m
-22 0 r
s
623 2414 m
-22 0 r
s
623 2487 m
-22 0 r
s
623 2546 m
-22 0 r
s
623 2596 m
-22 0 r
s
623 2640 m
-22 0 r
s
623 2678 m
-22 0 r
s
646 2712 m
-45 0 r
s
400 2728 m
9 11 r
0 -54 r
s
456 2685 m
2 1 r
2 0 r
2 1 r
1 2 r
4 4 r
1 2 r
1 3 r
1 2 r
1 3 r
0 3 r
1 3 r
0 6 r
-1 3 r
0 3 r
-2 6 r
-1 2 r
-1 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-6 0 r
-7 -7 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -6 r
1 -3 r
0 -3 r
3 -9 r
1 -2 r
2 -2 r
2 -3 r
6 -2 r
2 -1 r
s
484 2738 m
22 0 r
s
521 2750 m
6 8 r
0 -37 r
s
326 1872 m
-39 9 r
s
293 1870 m
-3 1 r
-2 2 r
-1 2 r
0 27 r
-1 2 r
-1 3 r
-1 1 r
s
287 1899 m
39 -1 r
s
258 1944 m
2 -1 r
3 -2 r
4 -2 r
3 -2 r
2 -1 r
9 -3 r
3 0 r
2 -1 r
18 0 r
3 1 r
3 0 r
12 4 r
2 1 r
3 1 r
2 2 r
3 2 r
2 1 r
s
326 1970 m
-30 20 r
-25 -5 r
-1 0 r
-2 -1 r
0 -1 r
s
296 1990 m
24 5 r
2 1 r
1 1 r
3 6 r
0 3 r
s
258 2032 m
2 1 r
3 2 r
2 2 r
2 1 r
3 1 r
2 1 r
12 4 r
5 0 r
4 1 r
8 0 r
3 -1 r
3 0 r
6 -2 r
3 0 r
6 -2 r
2 -2 r
3 -1 r
2 -2 r
3 -1 r
2 -2 r
s
2101 1212 m
0 1500 r
s
2055 1212 m
46 0 r
s
2078 1438 m
23 0 r
s
2078 1570 m
23 0 r
s
2078 1664 m
23 0 r
s
2078 1737 m
23 0 r
s
2078 1796 m
23 0 r
s
2078 1846 m
23 0 r
s
2078 1890 m
23 0 r
s
2078 1928 m
23 0 r
s
2055 1962 m
46 0 r
s
2078 2188 m
23 0 r
s
2078 2320 m
23 0 r
s
2078 2414 m
23 0 r
s
2078 2487 m
23 0 r
s
2078 2546 m
23 0 r
s
2078 2596 m
23 0 r
s
2078 2640 m
23 0 r
s
2078 2678 m
23 0 r
s
2055 2712 m
46 0 r
s
4 w
0.00 0.00 0.00 h
814 2480 m
-2 -2 r
-1 -2 r
-2 -2 r
-1 -3 r
-1 -2 r
-2 -6 r
-1 -2 r
-2 -6 r
0 -3 r
-1 -3 r
0 -12 r
1 -3 r
0 -3 r
1 -3 r
0 -3 r
1 -3 r
1 -2 r
1 -3 r
2 -3 r
1 -2 r
1 -3 r
4 -4 r
s
845 2448 m
2 2 r
4 2 r
3 0 r
2 1 r
5 0 r
2 1 r
2 0 r
3 -1 r
2 -1 r
2 -2 r
2 -3 r
1 -4 r
1 -5 r
0 -26 r
s
876 2435 m
-21 0 r
-2 -1 r
-2 0 r
-6 -3 r
-1 -2 r
-1 -3 r
-1 -2 r
2 -6 r
2 -2 r
3 -2 r
6 -2 r
3 0 r
2 1 r
2 0 r
3 1 r
2 0 r
2 1 r
3 1 r
2 2 r
2 1 r
s
901 2480 m
2 -2 r
1 -2 r
2 -2 r
1 -3 r
2 -2 r
2 -6 r
1 -2 r
0 -3 r
1 -3 r
0 -3 r
1 -3 r
0 -15 r
-1 -3 r
0 -3 r
-2 -6 r
-1 -2 r
-2 -6 r
-2 -2 r
-1 -3 r
-2 -2 r
-1 -2 r
-1 0 r
s
2 w
0.00 0.00 0.00 h
807 1782 m
24 24 r
s
807 1806 m
24 -24 r
s
863 1815 m
24 24 r
s
863 1839 m
24 -24 r
s
919 1803 m
24 24 r
s
919 1827 m
24 -24 r
s
975 1840 m
24 24 r
s
975 1864 m
24 -24 r
s
1032 1875 m
24 24 r
s
1032 1899 m
24 -24 r
s
1088 1932 m
24 24 r
s
1088 1956 m
24 -24 r
s
1144 1976 m
24 24 r
s
1144 2000 m
24 -24 r
s
1200 2000 m
24 24 r
s
1200 2024 m
24 -24 r
s
1257 2039 m
24 24 r
s
1257 2063 m
24 -24 r
s
1313 2064 m
24 24 r
s
1313 2088 m
24 -24 r
s
1369 2113 m
24 24 r
s
1369 2137 m
24 -24 r
s
1425 2150 m
24 24 r
s
1425 2174 m
24 -24 r
s
1482 2175 m
24 24 r
s
1482 2199 m
24 -24 r
s
1538 2202 m
24 24 r
s
1538 2226 m
24 -24 r
s
1594 2233 m
24 24 r
s
1594 2257 m
24 -24 r
s
1650 2265 m
24 24 r
s
1650 2289 m
24 -24 r
s
1707 2291 m
24 24 r
s
1707 2315 m
24 -24 r
s
1858 2173 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -1 r
5 -1 r
6 0 r
2 1 r
6 6 r
2 6 r
0 2 r
-1 4 r
-1 2 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1820 2161 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 2 r
2 1 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1783 2151 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -2 r
5 -1 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1745 2139 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1708 2125 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -1 r
5 -2 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
1 3 r
1 2 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1670 2121 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1633 2118 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
4 2 r
2 2 r
2 1 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1595 2106 m
0 14 r
-5 0 r
-2 -1 r
-6 -6 r
-1 -3 r
0 -9 r
1 -3 r
4 -4 r
4 -2 r
4 -1 r
1 -1 r
3 1 r
2 0 r
3 1 r
4 4 r
1 2 r
2 3 r
0 9 r
-1 2 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1558 2091 m
0 15 r
-5 0 r
-2 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -2 r
1 -3 r
6 -4 r
5 -1 r
6 0 r
2 2 r
2 1 r
4 4 r
2 6 r
0 3 r
-1 2 r
-1 3 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1520 2103 m
0 15 r
-3 0 r
-6 -3 r
-4 -4 r
-1 -3 r
0 -9 r
1 -3 r
2 -2 r
2 -3 r
8 -2 r
1 -1 r
3 1 r
2 0 r
3 1 r
4 4 r
1 2 r
2 3 r
0 8 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1483 2046 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-3 -2 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -5 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
4 4 r
2 6 r
0 3 r
-2 6 r
-2 2 r
-2 3 r
-3 1 r
-5 1 r
-1 1 r
s
1445 2038 m
0 15 r
-3 0 r
-4 -2 r
-6 -6 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 3 r
2 2 r
0 9 r
-1 3 r
-5 5 r
-3 2 r
-5 1 r
-1 0 r
s
1408 2082 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -2 r
5 -1 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1370 2064 m
0 15 r
-5 0 r
-2 -2 r
-2 -1 r
-4 -4 r
-1 -3 r
0 -9 r
1 -3 r
4 -4 r
4 -2 r
4 -1 r
1 -1 r
3 1 r
2 0 r
3 1 r
4 4 r
1 2 r
2 3 r
0 8 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1333 1944 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -2 r
1 -3 r
3 -3 r
3 -1 r
5 -1 r
6 0 r
2 1 r
6 6 r
2 6 r
0 2 r
-1 4 r
-1 2 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1295 1902 m
0 15 r
-3 0 r
-4 -2 r
-2 -2 r
-2 -1 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 3 r
2 2 r
0 9 r
-1 3 r
-5 5 r
-3 2 r
-5 1 r
-1 0 r
s
1258 1998 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
2 2 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 2 r
-2 3 r
-3 2 r
-5 1 r
-1 0 r
s
1220 1927 m
0 15 r
-3 0 r
-6 -3 r
-4 -4 r
-1 -3 r
0 -9 r
1 -3 r
2 -2 r
2 -3 r
4 -2 r
4 -1 r
1 0 r
3 1 r
2 0 r
3 1 r
4 4 r
1 2 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1183 1920 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -1 r
5 -2 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
1 3 r
1 2 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1145 2042 m
0 15 r
-5 0 r
-2 -2 r
-2 -1 r
-4 -4 r
-1 -3 r
0 -9 r
1 -2 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
6 0 r
3 1 r
4 4 r
1 2 r
2 3 r
0 9 r
-1 2 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1183 2055 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1220 1938 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1258 2009 m
0 14 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1295 2053 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1333 1967 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1370 2077 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1408 2163 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1445 2156 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1483 2102 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1520 2129 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1558 2165 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1595 2169 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1633 2170 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1670 2182 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1708 2194 m
0 14 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1745 2203 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1783 2208 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1820 2214 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1858 2223 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1895 2223 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1895 2303 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1858 2296 m
0 14 r
-15 -30 r
30 0 r
-15 30 r
s
1820 2296 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1783 2291 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1745 2275 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1708 2267 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1670 2262 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1633 2261 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1595 2270 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1558 2229 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1520 2197 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1483 2221 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1445 2248 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1408 2142 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1370 2075 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1333 2141 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1295 2119 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1258 2030 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1220 2188 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1838 2387 m
-1237 -744 r
s
976 1888 m
1125 373 r
s
2101 2324 m
-1125 -389 r
s
976 2026 m
1125 368 r
s
gsave
showpage
grestore
%%Pplot-end
pscrsav restore
grestore
%%%%%%%% Begin FIGURE 3b %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
gsave
save /pscrsav exch def
/h /setrgbcolor load def
/m /moveto load def
/r /rlineto load def
/s /stroke load def
/w /setlinewidth load def
1 setlinejoin
1 setlinecap
%
% end of prologue
% set margins (0.25 inches).
%
18 18 translate
%
%   300 dpi scaling.
%
0.24 0.24 scale
erasepage
4 w
0.00 0.00 0.00 h
601 1212 m
1500 0 r
s
601 1257 m
0 -45 r
s
536 1125 m
9 12 r
0 -54 r
s
591 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
619 1136 m
23 0 r
s
652 1121 m
6 -3 r
8 0 r
4 2 r
1 2 r
2 2 r
0 3 r
1 2 r
-1 4 r
-1 2 r
-2 3 r
-3 2 r
-3 1 r
-3 -1 r
-5 0 r
-2 -2 r
-2 -1 r
0 18 r
21 0 r
s
713 1235 m
0 -23 r
s
779 1235 m
0 -23 r
s
826 1235 m
0 -23 r
s
863 1235 m
0 -23 r
s
892 1235 m
0 -23 r
s
917 1235 m
0 -23 r
s
939 1235 m
0 -23 r
s
958 1235 m
0 -23 r
s
976 1257 m
0 -45 r
s
911 1125 m
9 12 r
0 -54 r
s
966 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
994 1136 m
23 0 r
s
1049 1128 m
-22 0 r
17 27 r
0 -37 r
s
1088 1235 m
0 -23 r
s
1154 1235 m
0 -23 r
s
1201 1235 m
0 -23 r
s
1238 1235 m
0 -23 r
s
1267 1235 m
0 -23 r
s
1292 1235 m
0 -23 r
s
1314 1235 m
0 -23 r
s
1333 1235 m
0 -23 r
s
1351 1257 m
0 -45 r
s
1286 1125 m
9 12 r
0 -54 r
s
1341 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1369 1136 m
23 0 r
s
1405 1151 m
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-2 -4 r
-2 -2 r
-10 0 r
s
1418 1138 m
2 -1 r
2 -2 r
2 -4 r
0 -6 r
-1 -2 r
-4 -4 r
-2 -1 r
-6 0 r
-3 1 r
-2 1 r
-3 3 r
s
1463 1235 m
0 -23 r
s
1529 1235 m
0 -23 r
s
1576 1235 m
0 -23 r
s
1613 1235 m
0 -23 r
s
1642 1235 m
0 -23 r
s
1667 1235 m
0 -23 r
s
1689 1235 m
0 -23 r
s
1708 1235 m
0 -23 r
s
1726 1257 m
0 -45 r
s
1661 1125 m
9 12 r
0 -54 r
s
1716 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
1744 1136 m
23 0 r
s
1778 1146 m
1 3 r
1 2 r
2 2 r
4 2 r
7 0 r
2 -2 r
3 -2 r
1 -4 r
0 -3 r
-1 -3 r
-2 -4 r
-4 -2 r
-3 0 r
-3 -1 r
-2 -1 r
-2 -2 r
-2 -3 r
-2 -8 r
0 -2 r
21 0 r
s
1838 1235 m
0 -23 r
s
1904 1235 m
0 -23 r
s
1951 1235 m
0 -23 r
s
1988 1235 m
0 -23 r
s
2017 1235 m
0 -23 r
s
2042 1235 m
0 -23 r
s
2064 1235 m
0 -23 r
s
2083 1235 m
0 -23 r
s
2101 1257 m
0 -45 r
s
2036 1125 m
9 12 r
0 -54 r
s
2091 1083 m
4 0 r
2 1 r
4 4 r
1 2 r
2 2 r
1 3 r
1 2 r
0 3 r
1 3 r
0 15 r
-3 9 r
-2 2 r
-1 2 r
-2 3 r
-6 2 r
-2 1 r
-2 -1 r
-2 0 r
-2 -1 r
-2 -2 r
-1 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -9 r
2 -6 r
0 -3 r
2 -2 r
1 -3 r
2 -2 r
2 -3 r
2 -1 r
4 -1 r
1 0 r
s
2119 1136 m
23 0 r
s
2156 1147 m
7 8 r
0 -37 r
s
1222 1035 m
0 -101 r
s
1268 1023 m
5 0 r
0 -60 r
s
1309 963 m
0 41 r
s
1309 991 m
1 3 r
2 4 r
2 2 r
4 2 r
3 1 r
2 0 r
2 1 r
3 0 r
2 -1 r
3 0 r
2 -1 r
2 -2 r
2 -1 r
2 -3 r
2 -4 r
0 -29 r
s
1410 963 m
19 30 r
-4 24 r
-1 2 r
-1 1 r
s
1429 993 m
5 -24 r
2 -4 r
4 -2 r
6 0 r
s
1479 1035 m
0 -101 r
s
601 2712 m
1500 0 r
s
601 2667 m
0 45 r
s
713 2690 m
0 22 r
s
779 2690 m
0 22 r
s
826 2690 m
0 22 r
s
863 2690 m
0 22 r
s
892 2690 m
0 22 r
s
917 2690 m
0 22 r
s
939 2690 m
0 22 r
s
958 2690 m
0 22 r
s
976 2667 m
0 45 r
s
1088 2690 m
0 22 r
s
1154 2690 m
0 22 r
s
1201 2690 m
0 22 r
s
1238 2690 m
0 22 r
s
1267 2690 m
0 22 r
s
1292 2690 m
0 22 r
s
1314 2690 m
0 22 r
s
1333 2690 m
0 22 r
s
1351 2667 m
0 45 r
s
1463 2690 m
0 22 r
s
1529 2690 m
0 22 r
s
1576 2690 m
0 22 r
s
1613 2690 m
0 22 r
s
1642 2690 m
0 22 r
s
1667 2690 m
0 22 r
s
1689 2690 m
0 22 r
s
1708 2690 m
0 22 r
s
1726 2667 m
0 45 r
s
1838 2690 m
0 22 r
s
1904 2690 m
0 22 r
s
1951 2690 m
0 22 r
s
1988 2690 m
0 22 r
s
2017 2690 m
0 22 r
s
2042 2690 m
0 22 r
s
2064 2690 m
0 22 r
s
2083 2690 m
0 22 r
s
2101 2667 m
0 45 r
s
601 1212 m
0 1500 r
s
646 1212 m
-45 0 r
s
400 1228 m
9 11 r
0 -54 r
s
456 1185 m
2 1 r
2 0 r
2 1 r
1 2 r
4 4 r
1 2 r
1 3 r
1 2 r
1 3 r
0 3 r
1 3 r
0 6 r
-1 3 r
0 3 r
-2 6 r
-1 2 r
-1 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-6 0 r
-7 -7 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -6 r
1 -3 r
0 -3 r
3 -9 r
1 -2 r
2 -2 r
2 -3 r
6 -2 r
2 -1 r
s
484 1238 m
22 0 r
s
519 1254 m
2 2 r
4 2 r
7 0 r
3 -2 r
2 -2 r
2 -4 r
0 -1 r
-1 -3 r
0 -2 r
-2 -1 r
-1 -2 r
-11 0 r
s
532 1241 m
3 -1 r
2 -3 r
1 -3 r
1 -4 r
-3 -6 r
-2 -2 r
-2 -1 r
-10 0 r
-4 4 r
s
623 1438 m
-22 0 r
s
623 1570 m
-22 0 r
s
623 1664 m
-22 0 r
s
623 1737 m
-22 0 r
s
623 1796 m
-22 0 r
s
623 1846 m
-22 0 r
s
623 1890 m
-22 0 r
s
623 1928 m
-22 0 r
s
646 1962 m
-45 0 r
s
400 1978 m
9 11 r
0 -54 r
s
456 1935 m
2 1 r
2 0 r
2 1 r
1 2 r
4 4 r
1 2 r
1 3 r
1 2 r
1 3 r
0 3 r
1 3 r
0 6 r
-1 3 r
0 3 r
-2 6 r
-1 2 r
-1 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-6 0 r
-7 -7 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -6 r
1 -3 r
0 -3 r
3 -9 r
1 -2 r
2 -2 r
2 -3 r
6 -2 r
2 -1 r
s
484 1988 m
22 0 r
s
518 1999 m
0 3 r
1 2 r
2 2 r
4 2 r
5 0 r
2 -1 r
3 -1 r
2 -2 r
2 -4 r
0 -1 r
-1 -3 r
0 -2 r
-1 -2 r
-2 -2 r
-6 -3 r
-3 0 r
-3 -1 r
-2 -3 r
-3 -6 r
0 -6 r
21 0 r
s
623 2188 m
-22 0 r
s
623 2320 m
-22 0 r
s
623 2414 m
-22 0 r
s
623 2487 m
-22 0 r
s
623 2546 m
-22 0 r
s
623 2596 m
-22 0 r
s
623 2640 m
-22 0 r
s
623 2678 m
-22 0 r
s
646 2712 m
-45 0 r
s
400 2728 m
9 11 r
0 -54 r
s
456 2685 m
2 1 r
2 0 r
2 1 r
1 2 r
4 4 r
1 2 r
1 3 r
1 2 r
1 3 r
0 3 r
1 3 r
0 6 r
-1 3 r
0 3 r
-2 6 r
-1 2 r
-1 3 r
-2 2 r
-2 3 r
-2 1 r
-4 1 r
-6 0 r
-7 -7 r
-1 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -3 r
-1 -3 r
0 -6 r
1 -3 r
0 -3 r
3 -9 r
1 -2 r
2 -2 r
2 -3 r
6 -2 r
2 -1 r
s
484 2738 m
22 0 r
s
521 2750 m
6 8 r
0 -37 r
s
326 1872 m
-39 9 r
s
293 1870 m
-3 1 r
-2 2 r
-1 2 r
0 27 r
-1 2 r
-1 3 r
-1 1 r
s
287 1899 m
39 -1 r
s
258 1944 m
2 -1 r
3 -2 r
4 -2 r
3 -2 r
2 -1 r
9 -3 r
3 0 r
2 -1 r
18 0 r
3 1 r
3 0 r
12 4 r
2 1 r
3 1 r
2 2 r
3 2 r
2 1 r
s
326 1970 m
-30 20 r
-25 -5 r
-1 0 r
-2 -1 r
0 -1 r
s
296 1990 m
24 5 r
2 1 r
1 1 r
3 6 r
0 3 r
s
258 2032 m
2 1 r
3 2 r
2 2 r
2 1 r
3 1 r
2 1 r
12 4 r
5 0 r
4 1 r
8 0 r
3 -1 r
3 0 r
6 -2 r
3 0 r
6 -2 r
2 -2 r
3 -1 r
2 -2 r
3 -1 r
2 -2 r
s
2101 1212 m
0 1500 r
s
2055 1212 m
46 0 r
s
2078 1438 m
23 0 r
s
2078 1570 m
23 0 r
s
2078 1664 m
23 0 r
s
2078 1737 m
23 0 r
s
2078 1796 m
23 0 r
s
2078 1846 m
23 0 r
s
2078 1890 m
23 0 r
s
2078 1928 m
23 0 r
s
2055 1962 m
46 0 r
s
2078 2188 m
23 0 r
s
2078 2320 m
23 0 r
s
2078 2414 m
23 0 r
s
2078 2487 m
23 0 r
s
2078 2546 m
23 0 r
s
2078 2596 m
23 0 r
s
2078 2640 m
23 0 r
s
2078 2678 m
23 0 r
s
2055 2712 m
46 0 r
s
4 w
0.00 0.00 0.00 h
814 2480 m
-2 -2 r
-1 -2 r
-2 -2 r
-1 -3 r
-1 -2 r
-2 -6 r
-1 -2 r
-2 -6 r
0 -3 r
-1 -3 r
0 -12 r
1 -3 r
0 -3 r
1 -3 r
0 -3 r
1 -3 r
1 -2 r
1 -3 r
2 -3 r
1 -2 r
1 -3 r
4 -4 r
s
842 2412 m
0 60 r
s
842 2444 m
2 2 r
1 2 r
2 2 r
6 3 r
3 0 r
2 1 r
3 -1 r
2 0 r
3 -2 r
2 -1 r
4 -4 r
1 -3 r
2 -3 r
0 -4 r
1 -3 r
-1 -3 r
0 -2 r
-1 -2 r
-1 -3 r
-2 -4 r
-4 -4 r
-4 -2 r
-3 0 r
-2 -1 r
-3 1 r
-2 0 r
-2 1 r
-3 1 r
-4 4 r
-1 3 r
-1 0 r
s
901 2480 m
2 -2 r
1 -2 r
2 -2 r
1 -3 r
2 -2 r
2 -6 r
1 -2 r
0 -3 r
1 -3 r
0 -3 r
1 -3 r
0 -15 r
-1 -3 r
0 -3 r
-2 -6 r
-1 -2 r
-2 -6 r
-2 -2 r
-1 -3 r
-2 -2 r
-1 -2 r
-1 0 r
s
2 w
0.00 0.00 0.00 h
1594 1979 m
24 24 r
s
1594 2003 m
24 -24 r
s
1538 1951 m
24 24 r
s
1538 1975 m
24 -24 r
s
1482 1912 m
24 24 r
s
1482 1936 m
24 -24 r
s
1425 1852 m
24 24 r
s
1425 1876 m
24 -24 r
s
1369 1801 m
24 24 r
s
1369 1825 m
24 -24 r
s
1313 1766 m
24 24 r
s
1313 1790 m
24 -24 r
s
1257 1702 m
24 24 r
s
1257 1726 m
24 -24 r
s
1200 1669 m
24 24 r
s
1200 1693 m
24 -24 r
s
1144 1587 m
24 24 r
s
1144 1611 m
24 -24 r
s
1088 1549 m
24 24 r
s
1088 1573 m
24 -24 r
s
1032 1468 m
24 25 r
s
1032 1493 m
24 -25 r
s
975 1422 m
24 24 r
s
975 1446 m
24 -24 r
s
919 1395 m
24 24 r
s
919 1419 m
24 -24 r
s
863 1357 m
24 23 r
s
863 1380 m
24 -23 r
s
807 1250 m
24 24 r
s
807 1274 m
24 -24 r
s
1258 1870 m
0 15 r
-3 0 r
-4 -2 r
-3 -2 r
-2 -2 r
-1 -2 r
-1 -3 r
-1 -2 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
2 2 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 2 r
-2 3 r
-3 1 r
-5 2 r
-1 0 r
s
1295 1890 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1333 1876 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-3 -2 r
-2 -2 r
-2 -4 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
4 4 r
2 6 r
0 3 r
-2 6 r
-2 2 r
-2 3 r
-3 2 r
-5 1 r
-1 0 r
s
1370 1896 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 2 r
2 1 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1408 1930 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
3 -3 r
3 -1 r
5 -2 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
1 3 r
1 2 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1445 1946 m
0 15 r
-3 0 r
-6 -3 r
-2 -2 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 2 r
2 1 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1483 1945 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -2 r
-2 -6 r
0 -6 r
2 -3 r
1 -2 r
6 -4 r
5 -2 r
1 0 r
3 1 r
2 0 r
2 1 r
6 6 r
1 3 r
1 2 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1520 1977 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-6 -6 r
-1 -3 r
0 -9 r
1 -2 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
6 0 r
3 1 r
4 4 r
1 2 r
2 3 r
0 9 r
-1 3 r
-2 2 r
-6 4 r
-5 2 r
-1 0 r
s
1558 1998 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
4 2 r
2 2 r
2 1 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1595 2034 m
0 15 r
-3 0 r
-6 -3 r
-4 -4 r
-1 -3 r
0 -9 r
1 -3 r
2 -2 r
2 -3 r
4 -1 r
4 -2 r
1 0 r
3 1 r
2 0 r
3 1 r
4 4 r
1 2 r
2 3 r
0 8 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1633 2048 m
0 15 r
-3 0 r
-4 -2 r
-3 -2 r
-2 -1 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
2 2 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 2 r
-2 3 r
-3 2 r
-5 1 r
-1 0 r
s
1670 2060 m
0 15 r
-3 0 r
-4 -2 r
-6 -6 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 3 r
2 2 r
0 9 r
-1 3 r
-5 5 r
-3 1 r
-5 2 r
-1 0 r
s
1708 2083 m
0 15 r
-3 0 r
-4 -2 r
-3 -1 r
-2 -2 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
4 2 r
2 2 r
2 1 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1745 2104 m
0 15 r
-3 -1 r
-2 0 r
-2 -1 r
-6 -6 r
-1 -3 r
0 -9 r
1 -2 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 2 r
2 3 r
0 9 r
-1 3 r
-2 2 r
-6 4 r
-5 2 r
-1 0 r
s
1783 2118 m
0 15 r
-3 0 r
-4 -2 r
-3 -2 r
-2 -1 r
-1 -3 r
-1 -2 r
-1 -3 r
0 -6 r
2 -3 r
1 -3 r
6 -4 r
5 -1 r
4 0 r
6 3 r
2 2 r
2 3 r
1 2 r
1 3 r
0 3 r
-2 6 r
-2 3 r
-2 2 r
-3 2 r
-5 1 r
-1 0 r
s
1820 2133 m
0 15 r
-3 0 r
-4 -2 r
-2 -2 r
-2 -1 r
-2 -3 r
-1 -2 r
0 -9 r
1 -3 r
2 -3 r
2 -2 r
4 -2 r
4 -1 r
4 0 r
2 1 r
3 1 r
2 1 r
2 2 r
1 3 r
2 2 r
0 9 r
-1 3 r
-2 3 r
-6 4 r
-5 1 r
-1 0 r
s
1858 2235 m
0 15 r
-15 0 r
0 -31 r
30 0 r
0 31 r
-15 0 r
s
1820 2217 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1783 2203 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1745 2182 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1708 2163 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1670 2148 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1633 2122 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1595 2091 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1558 2067 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1520 2050 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1483 2038 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1445 2019 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1408 1975 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1370 1948 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1333 1988 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1295 1926 m
0 15 r
-15 0 r
0 -30 r
30 0 r
0 30 r
-15 0 r
s
1333 2000 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1370 2043 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1408 2046 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1445 2057 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1483 2083 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1520 2110 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1558 2112 m
0 14 r
-15 -29 r
30 0 r
-15 29 r
s
1595 2132 m
0 14 r
-15 -30 r
30 0 r
-15 30 r
s
1633 2180 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1670 2188 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1708 2220 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1745 2241 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1783 2253 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1820 2266 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1858 2296 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1895 2312 m
0 15 r
-15 -30 r
30 0 r
-15 30 r
s
1613 2025 m
-882 -813 r
s
976 1711 m
1012 508 r
s
1988 2313 m
-1012 -559 r
s
976 1806 m
1012 559 r
s
gsave
showpage
grestore
%%Pplot-end
pscrsav restore
grestore
%%%%%%%%%%%%%%%%%% END EVERYTHING %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
